Linear Operator Approximate Message Passing (OpAMP)

This paper introduces a framework for approximate message passing (AMP) in dynamic settings where the data at each iteration is passed through a linear operator. This framework is motivated in part by applications in large-scale, distributed computing where only a subset of the data is available at each iteration. An autoregressive memory term is used to mitigate information loss across iterations and a specialized algorithm, called projection AMP, is designed for the case where each linear operator is an orthogonal projection. Precise theoretical guarantees are provided for a class of Gaussian matrices and non-separable denoising functions. Specifically, it is shown that the iterates can be well-approximated in the high-dimensional limit by a Gaussian process whose second-order statistics are defined recursively via state evolution. These results are applied to the problem of estimating a rank-one spike corrupted by additive Gaussian noise using partial row updates, and the theory is validated by numerical simulations.

==> fig/OpAMPfig.tex <==
\begin{figure}[!h]
\centering


\begin{tikzpicture}[scale=0.9,every node/.style={scale=0.9}]
    \node[invisiblenode] (beginning) at (0,0) {};
    \node[invisiblenode] (previousx) at (1,0) {};
    \node[block, label = Denoiser] (denoiser) at (2,0) {\large{$f_t$}};
    \node[invisiblenode] (belowdenoiser) at (2,-1.5) {};
    \node[datamatrix] (LtM) at (6,0) {\Large{$\mathcal{L}_t(M)$}};
    \node[block, label = left:Linear Operator] (linearoperator) at (6,1.35) {\large{$\mathcal{L}_t$}};
    \node[invisiblenode, label = left:Data Matrix] (M) at (6,2.5) {\large{$M$}};
    \node[add] (add1) at (10,0) {$\boldsymbol{+}$};
    \node[invisiblenode] (correctionterm) at (10,1.2) {};
    \node[label=above:Correction Term] at (10,1.5) {\large{$\displaystyle - \sum_{s < t} B_{ts} f_s(x_{<s})$}};    \node[invisiblenode] (ending) at (11.5,0) {};


    \node[longblock] (delay) at (7.8,-1.5) {Delay};
    \node[block] (memory) at (4,-1.5) {Memory};
    \path [basicline] (delay) edge node[above]{\large{$x_{t-1}$}} (memory);
    \path [-, thick] (memory) edge node[above]{\large{$x_{<t}$}} (belowdenoiser);
    \path [basicline] (belowdenoiser) edge node[above]{} (denoiser);
    \path [basicline] (denoiser) edge node[above]{\large{$f_t(x_{<t})$}} (LtM);
    \path [basicline] (LtM) edge node[above]{\large{$\mathcal{L}_t(M) f_t(x_{<t})$}} (add1);
    \path [basicline] (correctionterm) edge node[above]{} (add1);
    \path [basicline] (add1) edge node[above]{\large{$x_t$}} (ending);
    \draw [->, thick] (10.9,0) -- (10.9,-1.5) -- (delay);
    \path [basicline] (M) edge node[above]{} (linearoperator);
    \path [basicline] (linearoperator) edge node[above]{} (LtM);
    
    %\draw [thick] (delay) -- (belowbeginning) -- (beginning);

%
%	
%    %\draw (0,0) rectangle (1,1) {$1$};
%    \node[bnode] (A1) at (0.5,9.5) {$2$};
%    \node[bnode] (B1) at (1.5,11.5) {$2$};
%    \node[bnode] (C1) at (3,10) {$3$};
%    \node[bnode] (D1) at (4.5,11.5) {$4$};
%    \node[bnode] (E1) at (6,10) {$5$};
% 
% \uncover<1->{
%    \path [-, line width = 1pt, color = LineBlue] (B1) edge node[left]{} (A1);
%    \path [-, line width = 1pt, color = LineBlue] (A1) edge node[left]{} (C1);
%    \path [-, line width = 1pt, color = LineBlue] (B1) edge node[left]{} (C1);
%    \path [-, line width = 1pt, color = LineBlue] (C1) edge node[left]{} (D1);
%    \path [-, line width = 1pt, color = LineBlue] (C1) edge node[left]{} (E1);
%    \path [-, line width = 1pt, color = LineBlue] (D1) edge node[left]{} (E1);
%  }
%
%    \uncover<2->{
%    \node[blanknode] (modelQeqP) at (-1,7) {\huge{$Q=P$}};
%
%    \node[bnode, label = {$X_1^{n}$}] (A2) at (0,5) {$1$};
%    \node[bnode, label = {$X_2^{n}$}] (B2) at (1.5,6.5) {$2$};
%    \node[bnode, label = {$X_3^{n}$}] (C2) at (3,5) {$3$};
%    \node[bnode, label = {$X_4^{n}$}] (D2) at (4.5,6.5) {$4$};
%    \node[bnode, label = {$X_5^{n}$}] (E2) at (6,5) {$5$};
%   
%    \path [-, line width = 1pt, color = LineBlue] (B2) edge node[left]{} (A2);
%    \path [-, line width = 1pt, color = LineBlue] (A2) edge node[left]{} (C2);
%    \path [-, line width = 1pt, color = LineBlue] (B2) edge node[left]{} (C2);
%    \path [-, line width = 1pt, color = LineBlue] (C2) edge node[left]{} (D2);
%    \path [-, line width = 1pt, color = LineBlue] (C2) edge node[left]{} (E2);
%    \path [-, line width = 1pt, color = LineBlue] (D2) edge node[left]{} (E2);
%  }
%    
%    
%    
%    \uncover<3->{
%    
%    \node[blanknode] (modelQneqP) at (-1,2) {\huge{$Q\neq P$}};
%            
%    \node[bnode, label = {$X_1^{n}$}] (A3) at (0,0) {$1$};
%    \node[bnode, label = {$X_2^{n}$}] (B3) at (1.5,1.5) {$2$};
%    \node[bnode, label = {$X_3^{n}$}] (C3) at (3,0) {$3$};
%    \node[bnode, label = {$X_4^{n}$}] (D3) at (4.5,1.5) {$4$};
%    \node[bnode, label = {$X_5^{n}$}] (E3) at (6,0) {$5$};
%       
%    \path [-, line width = 1pt, color = LineBlue] (B3) edge node[left]{} (A3);
%    \path [-, line width = 1pt, color = LineBlue] (A3) edge node[left]{} (C3);
%    \path [-, line width = 1pt, color = LineBlue] (B3) edge node[left]{} (D3);
%    \path [-, line width = 1pt, color = LineBlue] (C3) edge node[left]{} (E3);
%  }
%
%


\end{tikzpicture}
\caption{Block diagram for the linear operator approximate message passing (OpAMP) recursion with full memory. The notation $x_{<t} = (x_0,\ldots,x_{t-1})$ compactly refers to the collection of iterates up to times $t-1$.}
\label{fig:OpAMPblockdiagram}
\end{figure}

==> fig/bayes_iter_plot_fig.tex <==
\def\datafilename{"fig_data/bayes_amp_iai.csv"} %Name of CSV file with data.


\begin{tikzpicture}
\begin{axis}[%
width=0.7\textwidth,
height=0.4\textwidth,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=1,
xmax=100,
xlabel={Iteration, $t$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-0.01,
ymax=1,
ylabel={Correlation},
ylabel near ticks,
title = {(a) Bayes-Optimal Denoiser Convergence Speed},
legend style={at={(0.98,0.96)},anchor=south east,draw=white!15!black,fill=white,legend cell align=left}
]

%AMP Bayes-Optimal SE
\addplot [color=plot-green,solid, line width=1.4pt] table[col sep=comma, x="iter", y="se_full"] {\datafilename};

%AMP Bayes-Optimal Empirical
\addplot [datamarkstyle, color = plot-green, mark = asterisk]
            table [col sep = comma, x="iter",y="amp_full"] {\datafilename} node[pos=0.15, above = .1cm ] {Full Matrix};

%Round Robin Bayes-Optimal SE
\addplot [color=orange,dash pattern=on 8pt off 2pt, line width=1.4pt] table[col sep=comma, x="iter", y="se_robin"] {\datafilename};

%Round Robin Bayes-Optimal Empirical
\addplot [datamarkstyle, color = orange, mark = x]
            table [col sep = comma, x="iter",y="amp_robin"] {\datafilename} node[pos=0.15, above = .9cm ] {Round Robin};

%Random Update State Evolution
\addplot [color=plot-darkblue,dashed,line width=1.4pt] table[col sep=comma, x="iter", y="se_rand"] {\datafilename}node[near end, below = .5cm ] {Random Update};

%Random Update Bayes-Optimal Empirical
\addplot [datamarkstyle, color = plot-darkblue, mark = +]
            table [col sep = comma, x="iter",y="amp_rand"] {\datafilename}
            node[pos=0.4,below=.45cm] {Random Update};

\end{axis}
\end{tikzpicture}%



==> fig/bayes_norm_iter_plot_fig.tex <==
\def\datafilename{"fig_data/bayes_amp_iai.csv"} %Name of CSV file with data.


\begin{tikzpicture}
\begin{axis}[%
width=0.7\textwidth,
height=0.4\textwidth,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=1,
xmax=15,
xlabel={Number of $n \times n$ Matrix Multiplications},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=0,
ymax=1,
ylabel={Correlation},
ylabel near ticks,
title = {(b) Bayes-Optimal Denoiser Computational Efficiency},
legend style={at={(0.98,0.03)},anchor=south east,draw=white!15!black,fill=white,legend cell align=left}
]

%Round Robin Bayes-Optimal State Evolution
\addplot [color=orange,dash pattern=on 8pt off 2pt, line width=1.4pt] table[col sep=comma, x="iter_norm", y="se_robin"] {\datafilename} node[pos=0.5, above = .1cm ] {Round Robin};
;


%Round Robin Bayes-Optimal Empirical
\addplot [datamarkstyleB, color = orange, mark = x]
            table [col sep = comma, x="iter_norm",y="amp_robin"] {\datafilename};

%Random Update Bayes-Optimal State Evolution
\addplot [color=plot-darkblue,dashed,line width=1.4pt] table[col sep=comma, x="iter_norm", y="se_rand"] {\datafilename} node[pos=0.37, above = .03cm, rotate=33 ] {Random Update};

%Random Update Bayes-Optimal Empirical
\addplot [datamarkstyleB, color = plot-darkblue, mark = +]
            table [col sep = comma, x="iter_norm",y="amp_rand"] {\datafilename};

%AMP Bayes-Optimal State Evolution
\addplot [color=plot-green,solid,line width=1.4pt] table[col sep=comma, x="iter", y="se_full"] {\datafilename};

%AMP Bayes-Optimal Empirical
\addplot [datamarkstyleB, color = plot-green, mark = asterisk]
            table [col sep = comma, x="iter",y="amp_full"] {\datafilename} node[pos=0.04, below =.1cm, rotate=33 ] {Full Matrix};

\end{axis}
\end{tikzpicture}%


==> fig/memoryAMPfig.tex <==
\begin{figure}[!ht]
\centering


\begin{tikzpicture}[scale=0.9,every node/.style={scale=0.9}]
    \node[invisiblenode] (beginning) at (0,0) {};
    \node[invisiblenode] (previousx) at (1,0) {};
    \node[block, label = Denoiser] (denoiser) at (2,0) {\large{$f_t$}};
    \node[invisiblenode] (belowdenoiser) at (2,-1.5) {};
    \node[datamatrix, label = Data Matrix] (M) at (6,0) {\large{$M$}};
    \node[add] (add1) at (10,0) {$\boldsymbol{+}$};
    \node[invisiblenode] (correctionterm) at (10,1) {};
    \node[label=above:Correction Term] at (10,1.3) {\large{$\displaystyle - \sum_{s < t} b_{ts} f_s(x_{<s})$}};
    \node[invisiblenode] (ending) at (11.5,0) {};


    \node[longblock] (delay) at (7.8,-1.5) {Delay};
    \node[block] (memory) at (4,-1.5) {Memory};
    \path [basicline] (delay) edge node[above]{\large{$x_{t-1}$}} (memory);
    \path [-, thick] (memory) edge node[above]{\large{$x_{<t}$}} (belowdenoiser);
    \path [basicline] (belowdenoiser) edge node[above]{} (denoiser);
    \path [basicline] (denoiser) edge node[above]{\large{$f_t(x_{<t})$}} (M);
    \path [basicline] (M) edge node[above]{\large{$M f_t(x_{<t})$}} (add1);
    \path [basicline] (correctionterm) edge node[above]{} (add1);
    \path [basicline] (add1) edge node[above]{\large{$x_t$}} (ending);
    \draw [->, thick] (10.9,0) -- (10.9,-1.5) -- (delay);
    
    %\draw [thick] (delay) -- (belowbeginning) -- (beginning);

%
%	
%    %\draw (0,0) rectangle (1,1) {$1$};
%    \node[bnode] (A1) at (0.5,9.5) {$2$};
%    \node[bnode] (B1) at (1.5,11.5) {$2$};
%    \node[bnode] (C1) at (3,10) {$3$};
%    \node[bnode] (D1) at (4.5,11.5) {$4$};
%    \node[bnode] (E1) at (6,10) {$5$};
% 
% \uncover<1->{
%    \path [-, line width = 1pt, color = LineBlue] (B1) edge node[left]{} (A1);
%    \path [-, line width = 1pt, color = LineBlue] (A1) edge node[left]{} (C1);
%    \path [-, line width = 1pt, color = LineBlue] (B1) edge node[left]{} (C1);
%    \path [-, line width = 1pt, color = LineBlue] (C1) edge node[left]{} (D1);
%    \path [-, line width = 1pt, color = LineBlue] (C1) edge node[left]{} (E1);
%    \path [-, line width = 1pt, color = LineBlue] (D1) edge node[left]{} (E1);
%  }
%
%    \uncover<2->{
%    \node[blanknode] (modelQeqP) at (-1,7) {\huge{$Q=P$}};
%
%    \node[bnode, label = {$X_1^{n}$}] (A2) at (0,5) {$1$};
%    \node[bnode, label = {$X_2^{n}$}] (B2) at (1.5,6.5) {$2$};
%    \node[bnode, label = {$X_3^{n}$}] (C2) at (3,5) {$3$};
%    \node[bnode, label = {$X_4^{n}$}] (D2) at (4.5,6.5) {$4$};
%    \node[bnode, label = {$X_5^{n}$}] (E2) at (6,5) {$5$};
%   
%    \path [-, line width = 1pt, color = LineBlue] (B2) edge node[left]{} (A2);
%    \path [-, line width = 1pt, color = LineBlue] (A2) edge node[left]{} (C2);
%    \path [-, line width = 1pt, color = LineBlue] (B2) edge node[left]{} (C2);
%    \path [-, line width = 1pt, color = LineBlue] (C2) edge node[left]{} (D2);
%    \path [-, line width = 1pt, color = LineBlue] (C2) edge node[left]{} (E2);
%    \path [-, line width = 1pt, color = LineBlue] (D2) edge node[left]{} (E2);
%  }
%    
%    
%    
%    \uncover<3->{
%    
%    \node[blanknode] (modelQneqP) at (-1,2) {\huge{$Q\neq P$}};
%            
%    \node[bnode, label = {$X_1^{n}$}] (A3) at (0,0) {$1$};
%    \node[bnode, label = {$X_2^{n}$}] (B3) at (1.5,1.5) {$2$};
%    \node[bnode, label = {$X_3^{n}$}] (C3) at (3,0) {$3$};
%    \node[bnode, label = {$X_4^{n}$}] (D3) at (4.5,1.5) {$4$};
%    \node[bnode, label = {$X_5^{n}$}] (E3) at (6,0) {$5$};
%       
%    \path [-, line width = 1pt, color = LineBlue] (B3) edge node[left]{} (A3);
%    \path [-, line width = 1pt, color = LineBlue] (A3) edge node[left]{} (C3);
%    \path [-, line width = 1pt, color = LineBlue] (B3) edge node[left]{} (D3);
%    \path [-, line width = 1pt, color = LineBlue] (C3) edge node[left]{} (E3);
%  }
%
%


\end{tikzpicture}
\caption{Block diagram for the basic approximate message passing (AMP) recursion with full memory. The notation $x_{<t} = (x_0,\ldots,x_{t-1})$ compactly refers to the collection of iterates up to times $t-1$.}
\label{fig:basicAMPblockdiagram}
\end{figure}

==> fig/pi_intro_comp_plot_fig_allmarks.tex <==
\def\datafilename{"fig_data/banff-norm-no-downsample.csv"} %Name of CSV file with data.

\begin{tikzpicture}
\begin{axis}[%
width=0.7\textwidth,
height=0.4\textwidth,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=1,
xmax=12,
xlabel={Number of $n \times n$ Matrix Multiplications},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-0.01,
ymax=1,
ylabel={Correlation},
ylabel near ticks,
title = {(b) Power Iteration Computational Efficiency},
legend style={at={(0.98,0.96)},anchor=south east,draw=white!15!black,fill=white,legend cell align=left}
]

%Round Robin Bayes-Optimal State Evolution
\addplot [color=orange,dash pattern=on 8pt off 2pt, line width=1.4pt] table[col sep=comma, x="iter_norm", y="se_robin"] {\datafilename};

%Round Robin Bayes-Optimal Empirical
\addplot [datamarkstyleB, color = orange, mark = x]
            table [col sep = comma, x="iter_norm",y="opamp_robin"] {\datafilename} node[pos=0.4, above = .1cm ] {Round Robin};

%Random Update State Evolution
\addplot [color=plot-darkblue,dashed,line width=1.4pt] table[col sep=comma, x="iter_norm", y="se_rand"] {\datafilename}node[pos=0.32, above = -0.05cm, rotate=28] {Random Update};

% \draw[->,line width=1pt,color = gray!70!black] (5.8,0.45)--(5.15,0.5);

%Random Update Bayes-Optimal Empirical
\addplot [datamarkstyleB, color = plot-darkblue, mark = +]
            table [col sep = comma, x="iter_norm",y="opamp_rand", y error="amp_rand_sd"] {\datafilename};

%AMP Bayes-Optimal State Evolution
\addplot [color=plot-green,solid, line width=1.4pt] table[col sep=comma, x="iter", y="se_full"] {\datafilename};

%AMP Bayes-Optimal Empirical
\addplot [datamarkstyleB, color = plot-green, mark = asterisk]
            table [col sep = comma, x="iter",y="amp_full"] {\datafilename} node[pos=0.032,below = .1cm, rotate=28 ] {Full Matrix};
            
\end{axis}
\end{tikzpicture}%




% \def\datafilename{"fig_data/banff-norm-iter.csv"} %Name of CSV file with data.
% \def\downsamplefilename{"fig_data/banff-norm-iter.csv"} %Name of CSV file with downsampled data.

% \pgfplotsset{
%     datamarkstyle/.style ={only marks, mark size = 3.3pt, mark options = {line width = 1pt}},
%     errorbarstyle/.style={error bars/.cd, error bar style={line width=0.7pt}, y dir=both,y explicit relative}
% }

% \begin{tikzpicture}
% \begin{axis}[%
% width=0.7\textwidth,
% height=0.4\textwidth,
% scale only axis,
% separate axis lines,
% every outer x axis line/.append style={white!15!black},
% every x tick label/.append style={font=\color{white!15!black}},
% xmin=0,
% xmax=15,
% xlabel={Number of $n \times n$ Matrix Multiplications},
% every outer y axis line/.append style={white!15!black},
% every y tick label/.append style={font=\color{white!15!black}},
% ymin=-0.01,
% ymax=1,
% ylabel={Correlation},
% ylabel near ticks,
% title = {(b) Power Iteration Computational Efficiency},
% legend style={at={(0.98,0.96)},anchor=south east,draw=white!15!black,fill=white,legend cell align=left}
% ]

% %%Full Matrix Empirical with Error Bars
% %\addplot [datamarkstyle, color = black, mark = square]
% %            table [col sep = comma, x="iter",y="pi_fullmat"] {\downsamplefilename};
% %\addlegendentry{Basic Power Method};

% %AMP Power Method SE
% \addplot [color=plot-green,solid, line width=1.0pt] table[col sep=comma, x="iter", y="se_fullmat"] {\datafilename};

% %AMP Power Method Empirical
% \addplot [datamarkstyle, color = plot-green, mark = asterisk]
%             table [col sep = comma, x="iter",y="amp_fullmat"] {\downsamplefilename} node[near end,above = 0.1cm ] {Full Matrix};

% %%Full Matrix State Evolution
% %\addplot [color=plot-red,solid,line width=1.0pt] table[col sep=comma, x="iter", y="se_full"] {\datafilename};
% %\addlegendentry{Distributer Power Method with Erasures};

% %%Round Robin Empirical with Error Bars
% %\addplot [datamarkstyle, color = plot-blue, mark = triangle, errorbarstyle]
% %            table [col sep = comma, x="iter",y="amp_robin_mean", y error="amp_robin_sd"] {\downsamplefilename};
% %\addlegendentry{Round Robin Empirical};
% %
% %%Round Robin State Evolution
% %\addplot [color=plot-blue,dash pattern=on 8pt off 2pt, line width=1.0pt] table[col sep=comma, x="iter", y="se_robin"] {\datafilename};
% %\addlegendentry{Round Robin State Evolution};


% %%Random Update Empirical with Error Bars
% %\addplot [datamarkstyle, color = LineBlue, mark = o]
% %            table [col sep = comma, x="iter",y="pi_memory_rand"] {\downsamplefilename} node[midway,above = .5cm ] {Erasures with No Correction};;
% %%

% %Random Update Empirical
% \addplot [datamarkstyle, color = orange, mark = x]
%             table [col sep = comma, x="iter",y="opamp_robin"] {\downsamplefilename} node[near start, above = .4cm ] {Round Robin};

% %Random Update State Evolution
% \addplot [color=orange,dash pattern=on 8pt off 2pt,line width=1.0pt] table[col sep=comma, x="iter", y="se_robin"] {\datafilename};


% %Random Update Empirical
% \addplot [datamarkstyle, color = plot-darkblue, mark = o]
%             table [col sep = comma, x="iter",y="opamp_rand"] {\downsamplefilename} node[midway,below = .7cm ] {Random Update};

% %Random Update State Evolution
% \addplot [color=plot-darkblue,dashed,line width=1.0pt] table[col sep=comma, x="iter", y="se_rand"] {\datafilename};



% \end{axis}
% \end{tikzpicture}%


==> fig/pi_intro_iter_plot_fig.tex <==
\def\datafilename{"fig_data/banff-gaus.csv"} %Name of CSV file with data.

\begin{tikzpicture}
\begin{axis}[%
width=0.7\textwidth,
height=0.4\textwidth,
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=1,
xmax=100,
xlabel={Iteration, $t$},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-0.01,
ymax=1,
ylabel={Correlation},
ylabel near ticks,
title = {(a) Power Iteration Convergence Speed},
legend style={at={(0.98,0.96)},anchor=south east,draw=white!15!black,fill=white,legend cell align=left}
]

%AMP Bayes-Optimal State Evolution
\addplot [color=plot-green,solid, line width=1.4pt] table[col sep=comma, x="iter", y="se_fullmat"] {\datafilename};

%AMP Bayes-Optimal Empirical
\addplot [datamarkstyle, color = plot-green, mark = asterisk]
            table [col sep = comma, x="iter",y="amp_fullmat"] {\datafilename} node[pos=0.15,above = .1cm ] {Full Matrix};

%Round Robin Bayes-Optimal State Evolution
\addplot [color=orange,dash pattern=on 8pt off 2pt, line width=1.4pt] table[col sep=comma, x="iter", y="se_robin"] {\datafilename};

%Round Robin Bayes-Optimal Empirical
\addplot [datamarkstyle, color = orange, mark = x]
            table [col sep = comma, x="iter",y="opamp_robin"] {\datafilename} node[pos=0.15, above = .9cm ] {Round Robin};

%Random Update State Evolution
\addplot [color=plot-darkblue,dashed,line width=1.4pt] table[col sep=comma, x="iter", y="se_rand"] {\datafilename}node[pos=0.36, below = .55cm ] {Random Update};

%Random Update Bayes-Optimal Empirical
\addplot [datamarkstyle, color = plot-darkblue, mark = +]
            table [col sep = comma, x="iter",y="opamp_rand", y error="amp_rand_sd"] {\datafilename};
\end{axis}
\end{tikzpicture}%


==> fig/projectionAMPfig.tex <==
\begin{figure}
\centering


\begin{tikzpicture}[scale=0.9,every node/.style={scale=0.9}]
    \node[invisiblenode] (beginning) at (0,0) {};
    \node[invisiblenode] (previousx) at (1,0) {};
    \node[block, label = Denoiser] (denoiser) at (2,0) {\large{$f_t$}};
    \node[invisiblenode] (belowdenoiser) at (2,-2) {};
    \node[datamatrix] (PitM) at (6,0) {\large{$\Pi_t M$}};
    \node[block, label = left:Projection Matrix, inner sep = 4pt] (projection) at (6,1.25) {\large{$\Pi_t$}};
    \node[block, inner sep = 4pt] (compprojection) at (6,-1) {\large{$\Pi_t^\perp$}};
    \node[invisiblenode] (ft) at (3.5,0) {};
    \node[invisiblenode] (leftcomp) at (3.5,-1) {};
    \node[invisiblenode, label = left:Data Matrix] (M) at (6,2.3) {\large{$M$}};
    \node[add] (add1) at (10,0) {$\boldsymbol{+}$};
    \node[invisiblenode] (belowadd1) at (10,-1) {};
    \node[label=above:Correction Term] at (9.7,1.4) {\large{$\displaystyle - \sum_{s < t} b_{ts} \Pi_t f_s(x_{s-1})$}};
    \node[invisiblenode] (correctionterm) at (10,1.2) {};
    \node[invisiblenode] (ending) at (11.5,0) {};


    \node[longblock] (delay) at (6,-2) {Delay};
    \path [-, thick] (delay) edge node[above]{\large{$x_{t-1}$}} (belowdenoiser);
    \path [basicline] (belowdenoiser) edge node[above]{} (denoiser);
    \path [basicline] (denoiser) edge node[above]{\large{$f_t(x_{t-1})$}} (PitM);
    \path [basicline] (PitM) edge node[above]{\large{$\Pi_t M f_t(x_{t-1})$}} (add1);
    \path [basicline] (correctionterm) edge node[above]{} (add1);
    \path [basicline] (add1) edge node[above]{\large{$x_t$}} (ending);
    \draw [->, thick] (10.9,0) -- (10.9,-2) -- (delay);
    \path [basicline] (M) edge node[above]{} (projection);
    \path [basicline] (projection) edge node[above]{} (PitM);
    \draw [-, thick] (ft) -- (leftcomp);
    \path [basicline] (leftcomp) edge node[above]{} (compprojection);
    \path [-, thick] (compprojection) edge node[above]{\large{$\Pi_t^\perp f_t(x_{t-1})$}} (belowadd1);
    \path [basicline] (belowadd1) edge node[above]{} (add1);    



\end{tikzpicture}
\caption{Block diagram for the projection approximate message passing (AMP) recursion with one-step memory.}
\label{fig:projectionAMPblockdiagram}
\end{figure}
